Probabilistic Regular Tree Priors for Scientific Symbolic Reasoning

Symbolic Regression (SR) allows for the discovery of scientific equations from data. To limit the large search space of possible equations, prior knowledge has been expressed in terms of formal grammars that characterize subsets of arbitrary strings. However, there is a mismatch between context-free grammars required to express the set of syntactically correct equations, missing closure properties of the former, and a tree structure of the latter. Our contributions are to (i) compactly express experts' prior beliefs about which equations are more likely to be expected by probabilistic Regular Tree Expressions (pRTE), and (ii) adapt Bayesian inference to make such priors efficiently available for symbolic regression encoded as finite state machines. Our scientific case studies show its effectiveness in soil science to find sorption isotherms and for modeling hyper-elastic materials.

==> figures/context_resampling/context_tree.tex <==
\definecolor{blue}{rgb}{0.0, 0.45, 0.73}
\begin{tikzpicture}

\tikzstyle symbolic node=[draw, blue, thick, fill=blue!10!white, circle, minimum size=2em, text=black];
\tikzstyle symbolic link=[draw, blue, very thick];

\node[symbolic node] (plus1) {$+$};
\node[symbolic node, below= 0.5em of plus1, xshift= -1.5em] (plus2) {$+$};
\node[symbolic node, below= 0.5em of plus1, xshift= 2em] (twelve) {$c$};

\node[symbolic node, below= 0.5em of plus2, xshift= -1.5em] (sq1) {$\cdot^{2}$};
\node[symbolic node, below= 0.5em of plus2, xshift= 1.5em] (sq2) {$?$};

\node[symbolic node, below= 0.5em of sq1] (minus) {$-$};
\node[symbolic node, below= 0.5em of minus, xshift=-1.5em] (x) {$x$};
\node[symbolic node, below= 0.5em of minus, xshift=1.5em] (seven) {$c$};

\draw[symbolic link] (plus1) -- (plus2);
\draw[symbolic link] (plus1) -- (twelve);
\draw[symbolic link] (plus2) -- (sq1);
\draw[symbolic link] (plus2) -- (sq2);
\draw[symbolic link] (sq1) -- (minus);
\draw[symbolic link] (x) -- (minus);
\draw[symbolic link] (seven) -- (minus);

\end{tikzpicture}

==> figures/context_resampling/factor_graph.tex <==
\begin{tikzpicture}
    \node[latent] (q0) {$q_0$};
    \node[latent, below= 0.5em of q0, xshift= -1.5em] (q1) {$q_1$};
    \node[latent, below= 0.5em of q0, xshift= 1.5em] (q2) {$q_2$};
    \node[latent, below= 0.5em of q1, xshift= -2em] (q3) {$q_3$};
    \node[latent, below= 0.5em of q1, xshift= 5em] (q4) {$q_4$};
    \node[latent, below= 0.5em of q3] (q5) {$q_5$};
    \node[latent, below= 0.5em of q5, xshift= -1.5em] (q7) {$q_7$};
    \node[latent, below= 0.5em of q5, xshift= 1.5em] (q8) {$q_8$};

    
    \node[obs, right= 1em of q0] (x0) {$x_0$};
    \node[obs, left= 1em of q1] (x1) {$x_1$};
    \node[obs, right= 1em of q2] (x2) {$x_2$};
    \node[obs, left= 1em of q3] (x3) {$x_3$};
    \node[obs, left= 1em of q5] (x5) {$x_5$};
    \node[obs, left= 1em of q7] (x7) {$x_7$};
    \node[obs, right= 0.25em of q8, yshift=2em] (x8) {$x_8$};
    
    \factor[-, left= 0.5em of q0] {} {left:$\phi_0$} {q0} {};
    \factor[-, below= 0.25em of q0] {} {} {x0, q0, q1, q2} {};
    \factor[-, below= 0.5em of q1] {} {below:$\phi_1$} {x1, q1, q3, q4} {};
    \factor[-, right= 0.25em of q2] {} {} {x2, q2} {};
    \factor[-, below= 0.0em of q3, xshift=-1em] {} {} {x3, q3, q5} {};
    \factor[-, below= 0.25em of q5] {} {} {x5, q5, q7, q8} {};
    \factor[-, left= 0.25em of q7] {} {} {x7, q7} {};
    \factor[-, right= 0.25em of q8] {} {} {x8, q8} {};

\end{tikzpicture}


==> figures/density_evaluation/factor_graph.tex <==
\begin{tikzpicture}
    \node[latent] (q0) {$q_0$};
    \node[latent, below= 0.5em of q0, xshift= -1.5em] (q1) {$q_1$};
    \node[latent, below= 0.5em of q0, xshift= 3em] (q2) {$q_2$};
    \node[latent, below= 0.5em of q1, xshift= -5em] (q3) {$q_3$};
    \node[latent, below= 0.5em of q1, xshift= 5em] (q4) {$q_4$};
    \node[latent, below= 0.5em of q3] (q5) {$q_5$};
    \node[latent, below= 0.5em of q4] (q6) {$q_6$};
    \node[latent, below= 0.5em of q5, xshift= -1.5em] (q7) {$q_7$};
    \node[latent, below= 0.5em of q5, xshift= 1.5em] (q8) {$q_8$};
    \node[latent, below= 0.5em of q6, xshift= -1.5em] (q9) {$q_9$};
    \node[latent, below= 0.5em of q6, xshift= 1.5em] (q10) {$q_{10}$};
    
    \node[obs, right= 1em of q0] (x0) {$x_0$};
    \node[obs, left= 1em of q1] (x1) {$x_1$};
    \node[obs, right= 1em of q2] (x2) {$x_2$};
    \node[obs, left= 1em of q3] (x3) {$x_3$};
    \node[obs, right= 1em of q4] (x4) {$x_4$};
    \node[obs, left= 1em of q5] (x5) {$x_5$};
    \node[obs, right= 1em of q6] (x6) {$x_6$};
    \node[obs, left= 1em of q7] (x7) {$x_7$};
    \node[obs, right= 1em of q10] (x10) {$x_{10}$};
    \node[obs, right= 0.25em of q8, yshift=2em] (x8) {$x_8$};
    \node[obs, left= 0.25em of q9, yshift=2em] (x9) {$x_9$};
    
    \factor[-, left= 0.5em of q0] {} {left:$\phi_0$} {q0} {};
    \factor[-, below= 0.25em of q0] {} {} {x0, q0, q1, q2} {};
    \factor[-, below= 0.5em of q1] {} {below:$\phi_1$} {x1, q1, q3, q4} {};
    \factor[-, right= 0.25em of q2] {} {} {x2, q2} {};
    \factor[-, below= 0.0em of q3, xshift=-1em] {} {} {x3, q3, q5} {};
    \factor[-, below= 0.0em of q4, xshift=1em] {} {} {x4, q4, q6} {};
    \factor[-, below= 0.25em of q5] {} {} {x5, q5, q7, q8} {};
    \factor[-, below= 0.25em of q6] {} {} {x6, q6, q9, q10} {};
    \factor[-, left= 0.25em of q7] {} {} {x7, q7} {};
    \factor[-, right= 0.25em of q8] {} {} {x8, q8} {};
    \factor[-, left= 0.25em of q9] {} {} {x9, q9} {};
    \factor[-, right= 0.25em of q10] {} {} {x10, q10} {};
\end{tikzpicture}


==> figures/density_evaluation/structure_tree.tex <==
\definecolor{blue}{rgb}{0.0, 0.45, 0.73}
\begin{tikzpicture}

\tikzstyle symbolic node=[draw, blue, thick, fill=blue!10!white, circle, minimum size=2em, text=black];
\tikzstyle symbolic link=[draw, blue, very thick];

\node[symbolic node] (plus1) {$+$};
\node[symbolic node, below= 0.5em of plus1, xshift= -1.5em] (plus2) {$+$};
\node[symbolic node, below= 0.5em of plus1, xshift= 5em] (twelve) {$c$};

\node[symbolic node, below= 0.5em of plus2, xshift= -3em] (sq1) {$\cdot^{2}$};
\node[symbolic node, below= 0.5em of plus2, xshift= 3em] (sq2) {$\cdot^{2}$};

\node[symbolic node, below= 0.5em of sq1] (minus) {$-$};
\node[symbolic node, below= 0.5em of minus, xshift=-1.5em] (x) {$x$};
\node[symbolic node, below= 0.5em of minus, xshift=1.5em] (seven) {$c$};
\node[symbolic node, below= 0.5em of sq2] (plus3) {$+$};
\node[symbolic node, below= 0.5em of plus3, xshift=-1.5em] (y) {$y$};
\node[symbolic node, below= 0.5em of plus3, xshift=1.5em] (z) {$z$};

\draw[symbolic link] (plus1) -- (plus2);
\draw[symbolic link] (plus1) -- (twelve);
\draw[symbolic link] (plus2) -- (sq1);
\draw[symbolic link] (plus2) -- (sq2);
\draw[symbolic link] (sq1) -- (minus);
\draw[symbolic link] (sq2) -- (plus3);
\draw[symbolic link] (x) -- (minus);
\draw[symbolic link] (seven) -- (minus);
\draw[symbolic link] (y) -- (plus3);
\draw[symbolic link] (z) -- (plus3);

\end{tikzpicture}

==> figures/density_evaluation/symbolic_example.tex <==
\definecolor{blue}{rgb}{0.0, 0.45, 0.73}
\begin{tikzpicture}

\tikzstyle symbolic node=[draw, blue, thick, fill=blue!10!white, circle, minimum size=2em, text=black];
\tikzstyle symbolic link=[draw, blue, very thick];

\node[symbolic node] (plus1) {$+$};
\node[symbolic node, below= 0.5em of plus1, xshift= -1.5em] (plus2) {$+$};
\node[symbolic node, below= 0.5em of plus1, xshift= 5em] (twelve) {$12$};

\node[symbolic node, below= 0.5em of plus2, xshift= -3em] (sq1) {$\cdot^{2}$};
\node[symbolic node, below= 0.5em of plus2, xshift= 3em] (sq2) {$\cdot^{2}$};

\node[symbolic node, below= 0.5em of sq1] (minus) {$-$};
\node[symbolic node, below= 0.5em of minus, xshift=-1.5em] (x) {$x$};
\node[symbolic node, below= 0.5em of minus, xshift=1.5em] (seven) {$7$};
\node[symbolic node, below= 0.5em of sq2] (plus3) {$+$};
\node[symbolic node, below= 0.5em of plus3, xshift=-1.5em] (y) {$y$};
\node[symbolic node, below= 0.5em of plus3, xshift=1.5em] (z) {$z$};

\draw[symbolic link] (plus1) -- (plus2);
\draw[symbolic link] (plus1) -- (twelve);
\draw[symbolic link] (plus2) -- (sq1);
\draw[symbolic link] (plus2) -- (sq2);
\draw[symbolic link] (sq1) -- (minus);
\draw[symbolic link] (sq2) -- (plus3);
\draw[symbolic link] (x) -- (minus);
\draw[symbolic link] (seven) -- (minus);
\draw[symbolic link] (y) -- (plus3);
\draw[symbolic link] (z) -- (plus3);

\end{tikzpicture}

==> figures/overview.tex <==
\begin{tikzpicture}

\node[draw=gray, rounded corners, align=center] (solver) {Bayesian\\ Inference\\ {\footnotesize (\cref{sec:method:bayesian_inference})}};

\node[left= 1cm of solver] (data) {\includegraphics[width=1.5cm]{figures/data.png}};
\node[below= -2mm of data] (data_label) {Data};
\node[below= 5mm of data_label, xshift=5mm] (knowledge) {};
\node[below= 3mm of data_label, align=center] (knowledge_label) {Experts'\\ Prior \\ Knowledge \\ {\footnotesize (\cref{sec:prior_knowledge})}};

\node[draw= gray, rounded corners, dashed, below= 4mm of solver, xshift=-2em, align=center] (prte) {
pRTE\\
\vspace{-1mm} \\
\vspace{2mm} \scalebox{0.75}{$\left( \tnode{f}(x) \right)^{\infty x}$} \\
{\footnotesize (\cref{sec:method:prior_sampling})}};
\node[draw= gray, rounded corners, dashed, below= 4mm of solver, xshift=15mm, align=center] (wta) {PTA\\
\scalebox{0.4}{
    \input{figures/density_evaluation/reduced_pta.tex}
}\\

{\footnotesize (\cref{sec:method:prior_evaluation})}};

\node[right= 1cm of solver] (posterior) {\includegraphics[width=1.5cm]{figures/Posterior.png}};
\node[below= 0mm of posterior] (posterior_label) {Posterior};

%\node[draw=gray, thick, fill= gray!10!white, rounded corners, align=center] () {Scientific Knowledge \\ (\gls{pRTE})};

\draw[->, thick] (data) -- (solver);
\draw[->, thick] (solver) -- (posterior);
\draw[->, thick] (knowledge.east |- prte.west) -- (prte.west);
\draw[->, gray] (prte) -- (solver);
\draw[->, gray] (solver) - - (wta);
\draw[->, gray] (prte) - - (wta);

\end{tikzpicture}

==> figures/pta/both_pta.tex <==
\begin{tikzpicture}
    \node[draw, circle] (q0) {$q_0$};
    \node[draw, circle, right= 0.75cm of q0, yshift=-0.5cm] (q4) {$q_4$};
    \node[draw, circle, right= 2cm of q4] (q3) {$q_3$};
    \node[draw, circle, below= .75cm of q4, xshift=0.75cm] (q1) {$q_1$};
    \node[draw, circle, right= .5cm of q1, yshift=0.25cm] (q2) {$q_2$};

    \node[below= 3mm of q1] (out1) {};
    \node[below= 3mm of q2] (out2) {};
    \node[below= 3mm of q3] (out3) {};

    % q0 -> q4
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=0, in=-120] node[midway, left]{\tiny $+, -$} (q4);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q0) to[out=0, in=-200] (q4);

    %\draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=-90, in=-120, loop, looseness=10] node[midway, below]{\tiny $\exp, \sin, \ldots$} (q0);

    % q4 -> q1 q2
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q4) to[out=-5, in=120] node[midway, right]{\tiny $\times$} (q1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q4) to[out=-5, in=140] (q2);

    % q4 -> q3
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q4) to[out=20, in=160] node[midway, below]{\tiny $\cdot^2$} (q3);
    
    % q3 -> q1 q2
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q3) to[out=-140, in=70] node[midway, above right]{\tiny $+,-$} (q1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q3) to[out=-140, in=45] (q2);

    % out arrows
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q1) -- node[midway, right] {\tiny $m_i$} (out1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q2) -- node[midway, right] {\tiny $m_j$} (out2);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q3) -- node[midway, right] {\tiny $m_i, m_j$} (out3);

    \node[draw, circle, above= 1cm of q4] (q5) {$q_5$};
    \node[draw, circle, right= 1.5cm of q5, yshift=-0.5cm] (q6) {$q_6$};
    \node[draw, circle, right= 1.5cm of q5, yshift=0.5cm] (q7) {$q_7$};

    \node[left= 9mm of q5] (out5) {};
    \node[right= 5mm of q6] () (out6) {};
    \node[right= 5mm of q7] () (out7) {};

    % q0 -> q0
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q5) to[out=90, in=120, loop, looseness=10] node[midway, above]{\tiny $+, -, \ldots$} (q5);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q5) to[out=90, in=60, loop, looseness=10] (q5);

    %\draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q5) to[out=-90, in=-120, loop, looseness=10] node[midway, below]{\tiny $\exp, \sin, \ldots$} (q5);

    % q0 -> q1 q2
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q5) to[out=-45, in=-160] node[midway, above]{\tiny $+, -, \ldots$} (q6);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q5) to[out=-45, in=-160] (q7);

    % q0 -> q2 q1
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q5) to[out=30, in=-200] node[midway, above]{\tiny $+, -, \ldots$} (q7);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q5) to[out=30, in=-200] (q6);

    % q0 -> q5
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=0, in=-100] node[midway, above]{\tiny $+, -$} (q5);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q0) to[out=0, in=-150] (q5);

    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=90, in=-180] node[midway, above]{\tiny $\exp, \sin, \ldots$} (q5);

    % out arrows
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q6) -- node[midway, above] {\tiny $p_i$} (out6);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q7) -- node[midway, above] {\tiny $p_j$} (out7);
\end{tikzpicture}

==> figures/pta/diman_pta.tex <==
\begin{tikzpicture}
    \node[draw, circle] (q0) {$q_0$};
    \node[draw, circle, above= 1cm of q0] (q4) {$q_4$};
    \node[draw, circle, right= 2cm of q4] (q3) {$q_3$};
    \node[draw, circle, right= .5cm of q0, yshift=0.25cm] (q1) {$q_1$};
    \node[draw, circle, right= .5cm of q1, yshift=0.25cm] (q2) {$q_2$};

    \node[below= 3mm of q1] (out1) {};
    \node[below= 3mm of q2] (out2) {};
    \node[right= 9mm of q3] (out3) {};

    % q0 -> q4
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=90, in=-60] node[midway, above]{\tiny $+, -$} (q4);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q0) to[out=90, in=-120] (q4);

    %\draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=-90, in=-120, loop, looseness=10] node[midway, below]{\tiny $\exp, \sin, \ldots$} (q0);

    % q4 -> q1 q2
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q4) to[out=-5, in=120] node[midway, right]{\tiny $\times$} (q1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q4) to[out=-5, in=140] (q2);

    % q4 -> q3
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q4) to[out=20, in=160] node[midway, above]{\tiny $\cdot^2$} (q3);
    
    % q3 -> q1 q2
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q3) to[out=-140, in=70] node[midway, right]{\tiny $+,-$} (q1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q3) to[out=-140, in=45] (q2);

    % out arrows
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q1) -- node[midway, right] {\tiny $m_i$} (out1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q2) -- node[midway, right] {\tiny $m_j$} (out2);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q3) -- node[midway, above] {\tiny $m_i, m_j$} (out3);
\end{tikzpicture}

==> figures/pta/transinv_pta.tex <==
\begin{tikzpicture}
    \node[draw, circle] (q0) {$q_0$};
    \node[draw, circle, right= 1.5cm of q0, yshift=-0.5cm] (q1) {$q_1$};
    \node[draw, circle, right= 1.5cm of q0, yshift=0.5cm] (q2) {$q_2$};

    \node[left= 9mm of q0] (out0) {};
    \node[right= 5mm of q1] () (out1) {};
    \node[right= 5mm of q2] () (out2) {};

    % q0 -> q0
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=90, in=120, loop, looseness=10] node[midway, above]{\tiny $+, -, \ldots$} (q0);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q0) to[out=90, in=60, loop, looseness=10] (q0);

    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=-90, in=-120, loop, looseness=10] node[midway, below]{\tiny $\exp, \sin, \ldots$} (q0);

    % q0 -> q1 q2
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=-45, in=-160] node[midway, below]{\tiny $+, -, \ldots$} (q1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q0) to[out=-45, in=-160] (q2);

    % q0 -> q2 q1
    \draw[arrows = {Circle[]-Computer Modern Rightarrow[line cap=round]}, black] (q0) to[out=30, in=-200] node[midway, above]{\tiny $+, -, \ldots$} (q2);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black, dashed] (q0) to[out=30, in=-200] (q1);

    % out arrows
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q0) -- node[midway, above] {\tiny $m_i, m_j$} (out0);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q1) -- node[midway, above] {\tiny $p_i$} (out1);
    \draw[arrows = {-Computer Modern Rightarrow[line cap=round]}, black] (q2) -- node[midway, above] {\tiny $p_j$} (out2);
\end{tikzpicture}
